Towards multi-instrument drum transcription

Automatic drum transcription, a subtask of the more general automatic music transcription, deals with extracting drum instrument note onsets from an audio source. Recently, progress in transcription performance has been made using non-negative matrix factorization as well as deep learning methods. However, these works primarily focus on transcribing three drum instruments only: snare drum, bass drum, and hi-hat. Yet, for many applications, the ability to transcribe more drum instruments which make up standard drum kits used in western popular music would be desirable. In this work, convolutional and convolutional recurrent neural networks are trained to transcribe a wider range of drum instruments. First, the shortcomings of publicly available datasets in this context are discussed. To overcome these limitations, a larger synthetic dataset is introduced. Then, methods to train models using the new dataset focusing on generalization to real world data are investigated. Finally, the trained models are evaluated on publicly available datasets and results are discussed. The contributions of this work comprise: (i.) a large-scale synthetic dataset for drum transcription, (ii.) first steps towards an automatic drum transcription system that supports a larger range of instruments by evaluating and discussing training setups and the impact of datasets in this context, and (iii.) a publicly available set of trained models for drum transcription. Additional materials are available at http://ifs.tuwien.ac.at/~vogl/dafx2018

==> cm-midi-act-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404802in}{0.405202in}}{\pgfqpoint{1.195198in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404802in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midi-act-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455363in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521763in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588163in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654563in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720963in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787363in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853763in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920162in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986562in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052962in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119362in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185762in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252162in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318562in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384962in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451361in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517761in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584161in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002401in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (tp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224594in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232788in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245080in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192580in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242649in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212233in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224524in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175705in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175705in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168344in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227441in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225983in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230080in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184941in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191747in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180635in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230705in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239733in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112788in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont additional (fp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cm-midi-conf-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404333in}{0.405202in}}{\pgfqpoint{1.195667in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404333in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midi-conf-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454907in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521333in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587759in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654185in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720611in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787037in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853463in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919889in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986315in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052741in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119167in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185593in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252019in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318445in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384870in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451296in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517722in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584148in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002167in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (fp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224125in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232319in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244611in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192111in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242181in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211764in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224056in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167875in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226972in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225514in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229611in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184472in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191278in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180167in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230236in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239264in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112319in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont missing (fn)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cm-midi-hid-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404333in}{0.405202in}}{\pgfqpoint{1.195667in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404333in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midi-hid-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454907in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521333in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587759in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654185in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720611in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787037in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853463in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919889in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986315in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052741in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119167in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185593in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252019in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318445in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384870in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451296in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517722in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584148in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002167in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (tp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224125in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232319in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244611in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192111in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242181in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211764in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224056in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167875in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226972in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225514in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229611in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184472in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191278in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180167in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230236in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239264in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112319in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont missing (fn)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cm-midibal-act-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404802in}{0.405202in}}{\pgfqpoint{1.195198in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404802in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midibal-act-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455363in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521763in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588163in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654563in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720963in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787363in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853763in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920162in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986562in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052962in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119362in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185762in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252162in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318562in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384962in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451361in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517761in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584161in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002401in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (tp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224594in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232788in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245080in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192580in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242649in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212233in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224524in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175705in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175705in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168344in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227441in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225983in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230080in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184941in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191747in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180635in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230705in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239733in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112788in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont additional (fp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404802in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cm-midibal-conf-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404333in}{0.405202in}}{\pgfqpoint{1.195667in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404333in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midibal-conf-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454907in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521333in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587759in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654185in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720611in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787037in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853463in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919889in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986315in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052741in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119167in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185593in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252019in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318445in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384870in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451296in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517722in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584148in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002167in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (fp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224125in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232319in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244611in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192111in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242181in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211764in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224056in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167875in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226972in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225514in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229611in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184472in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191278in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180167in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230236in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239264in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112319in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont missing (fn)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cm-midibal-hid-sml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404333in}{0.405202in}}{\pgfqpoint{1.195667in}{1.234798in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.404333in}{0.405202in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.240000in]{cm-midibal-hid-sml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454907in,y=0.224994in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521333in,y=0.233188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587759in,y=0.245480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654185in,y=0.192980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720611in,y=0.243049in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787037in,y=0.212633in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853463in,y=0.224924in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919889in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986315in,y=0.176105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052741in,y=0.168744in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119167in,y=0.227841in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185593in,y=0.226383in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252019in,y=0.230480in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318445in,y=0.185341in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384870in,y=0.192147in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451296in,y=0.181035in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517722in,y=0.231105in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584148in,y=0.240133in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002167in,y=0.113188in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont detected (tp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224125in,y=0.415405in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232319in,y=0.484005in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244611in,y=0.552605in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192111in,y=0.621204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242181in,y=0.689804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211764in,y=0.758404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224056in,y=0.827004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.895604in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175236in,y=0.964204in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167875in,y=1.032804in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226972in,y=1.101404in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225514in,y=1.170004in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229611in,y=1.238603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184472in,y=1.307203in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191278in,y=1.375803in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180167in,y=1.444403in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230236in,y=1.513003in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239264in,y=1.581603in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112319in,y=1.022601in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont missing (fn)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.405202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404333in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.640000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.299729in}{3.299729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{3.299729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.299729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{3.109743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774383in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.774383in}{3.109743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774383in,y=2.272838in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont KD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825516in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.825516in}{3.109743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825516in,y=2.272838in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876648in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.876648in}{3.109743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876648in,y=2.272838in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.350616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=2.321699in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.603658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=2.574742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.856700in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.856700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=2.827784in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{3.109743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=3.080826in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485321in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.621969in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.621969in}{2.713028in}}%
\pgfpathlineto{\pgfqpoint{0.485321in}{2.713028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536454in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{2.735556in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{2.735556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587587in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.724234in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.724234in}{2.868476in}}%
\pgfpathlineto{\pgfqpoint{2.587587in}{2.868476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632480in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.769127in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.769127in}{2.635622in}}%
\pgfpathlineto{\pgfqpoint{0.632480in}{2.635622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683613in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.820260in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.820260in}{2.842108in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{2.842108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734745in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.871393in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.871393in}{2.839330in}}%
\pgfpathlineto{\pgfqpoint{2.734745in}{2.839330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779639in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.916286in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.916286in}{2.758406in}}%
\pgfpathlineto{\pgfqpoint{0.779639in}{2.758406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830771in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{2.530546in}}%
\pgfpathlineto{\pgfqpoint{1.830771in}{2.530546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881904in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.018551in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.018551in}{3.028107in}}%
\pgfpathlineto{\pgfqpoint{2.881904in}{3.028107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926797in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{2.723603in}}%
\pgfpathlineto{\pgfqpoint{0.926797in}{2.723603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977930in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.114577in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{2.114577in}{2.609624in}}%
\pgfpathlineto{\pgfqpoint{1.977930in}{2.609624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{2.350616in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029063in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{2.983832in}}%
\pgfpathlineto{\pgfqpoint{3.029063in}{2.983832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{3.109743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299729in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{3.109743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.350616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{3.109743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.147109in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{2.147109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605573in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.605573in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605573in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954128in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954128in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302683in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.302683in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302683in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651238in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.651238in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651238in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999793in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.999793in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999793in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348348in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.348348in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348348in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696903in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.696903in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696903in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045458in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.045458in}{2.147109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045458in,y=1.310204in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.387982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=1.359066in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.691633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=1.662716in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.995284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=1.966367in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104885in,y=1.767546in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont relative frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485321in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.530634in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.530634in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{0.485321in}{1.764510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833877in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.879189in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.879189in}{1.787916in}}%
\pgfpathlineto{\pgfqpoint{0.833877in}{1.787916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182432in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{1.182432in}{1.428022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530987in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.576299in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.576299in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.926013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879542in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.879542in}{1.436135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228097in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.273409in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.273409in}{1.487732in}}%
\pgfpathlineto{\pgfqpoint{2.228097in}{1.487732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576652in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.621964in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.621964in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{2.576652in}{1.403800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925207in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.925207in}{1.387982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534119in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.579431in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.579431in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{1.682858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882674in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.927986in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.927986in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.896494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231229in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.276541in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.276541in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{1.231229in}{1.405226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579784in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.625096in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.625096in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{1.579784in}{1.893620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928339in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.973652in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.973652in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{1.928339in}{1.416914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276894in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.322207in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.322207in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{2.276894in}{1.547970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625449in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.391048in}}%
\pgfpathlineto{\pgfqpoint{2.625449in}{1.391048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974004in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.019317in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.019317in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.974004in}{1.387982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582917in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.628229in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.628229in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.582917in}{1.767610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931472in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.976784in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.976784in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{0.931472in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280027in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.325339in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.325339in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.280027in}{1.557547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628582in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{2.018686in}}%
\pgfpathlineto{\pgfqpoint{1.628582in}{2.018686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977137in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.022449in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.022449in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{1.977137in}{1.397772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325692in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.371004in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.371004in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.405809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674247in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{2.674247in}{1.406376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022802in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{3.022802in}{1.512825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631715in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.677027in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.677027in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{1.761759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980270in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.647538in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{1.647538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328825in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.374137in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.374137in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{1.328825in}{1.452653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677380in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.722692in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.722692in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{1.677380in}{2.022539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025935in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.071247in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.071247in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{2.025935in}{1.437847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374490in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.419802in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.419802in}{1.480430in}}%
\pgfpathlineto{\pgfqpoint{2.374490in}{1.480430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723045in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{2.723045in}{1.421785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071600in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.116912in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.116912in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{3.071600in}{1.397559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680512in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.725824in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.725824in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{0.680512in}{1.574749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029067in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.074380in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.074380in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.591108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377622in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{1.377622in}{1.570144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726177in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.771490in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{1.771490in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{1.726177in}{1.596825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074732in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.120045in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.120045in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{2.074732in}{1.557298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423288in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.468600in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.468600in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.585347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771843in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.817155in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.817155in}{1.583029in}}%
\pgfpathlineto{\pgfqpoint{2.771843in}{1.583029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{1.387982in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120398in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{1.563611in}}%
\pgfpathlineto{\pgfqpoint{3.120398in}{1.563611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{2.147109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299729in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.147109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.387982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{2.147109in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.147109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{1.184475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537596in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.537596in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536153in,y=0.212287in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689116in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.689116in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689354in,y=0.221527in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840636in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.840636in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843397in,y=0.235387in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992156in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.992156in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984143in,y=0.176187in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143676in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145938in,y=0.232647in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295196in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.295196in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291216in,y=0.198348in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446716in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.446716in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445258in,y=0.212208in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598236in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.598236in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586760in,y=0.157158in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749756in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.749756in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738280in,y=0.157158in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901276in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.901276in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888289in,y=0.148857in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052796in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.052796in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051937in,y=0.215497in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204316in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.204316in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203158in,y=0.213853in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355836in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355518in,y=0.218473in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507355in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.507355in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497775in,y=0.167573in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658875in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.658875in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650692in,y=0.175247in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810395in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799932in,y=0.162718in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961915in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961726in,y=0.219178in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113435in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115099in,y=0.229358in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825516in,y=0.087773in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont instrument classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.425348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=0.396432in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.615130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=0.586213in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.804912in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.804912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=0.775995in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.994694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=0.965777in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.184475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160441in,y=1.155559in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485321in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.505019in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.505019in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{0.485321in}{0.889039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636841in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.656539in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.656539in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{0.636841in}{0.917862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788361in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.808059in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.808059in}{0.453453in}}%
\pgfpathlineto{\pgfqpoint{0.788361in}{0.453453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939881in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.959579in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.959579in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.939881in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091401in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.430236in}}%
\pgfpathlineto{\pgfqpoint{1.091401in}{0.430236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242921in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.262619in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.262619in}{0.448997in}}%
\pgfpathlineto{\pgfqpoint{1.242921in}{0.448997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394441in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.414139in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.414139in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{1.394441in}{0.446121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545961in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.565659in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.565659in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{1.545961in}{0.902983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697481in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.717179in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.717179in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.697481in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849001in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.868699in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.868699in}{0.610293in}}%
\pgfpathlineto{\pgfqpoint{1.849001in}{0.610293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000521in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.020219in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.020219in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.000521in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152041in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.171739in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.171739in}{0.548189in}}%
\pgfpathlineto{\pgfqpoint{2.152041in}{0.548189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303561in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.323259in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.323259in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.303561in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455081in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.474779in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.474779in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{2.455081in}{0.482636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606601in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.626299in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.626299in}{0.425995in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{0.425995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758121in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.777819in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.777819in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{2.758121in}{0.426714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909641in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{2.909641in}{0.444828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061161in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.061161in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506534in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.526232in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.526232in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{0.506534in}{0.790715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658054in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.677752in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.677752in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{0.658054in}{1.055422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809574in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{0.434370in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{0.434370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961094in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.980792in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.961094in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112614in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.132312in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.132312in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.112614in}{0.439593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264134in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.283832in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.283832in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.264134in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415654in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{0.432471in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{0.432471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567174in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{0.863836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718694in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.718694in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870214in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.889912in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{1.870214in}{0.489210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021734in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.041432in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.041432in}{0.432945in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{0.432945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173254in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.192952in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.192952in}{0.623582in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.623582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324774in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{0.429147in}}%
\pgfpathlineto{\pgfqpoint{2.324774in}{0.429147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476294in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.495991in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.495991in}{0.455261in}}%
\pgfpathlineto{\pgfqpoint{2.476294in}{0.455261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627814in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.647511in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.647511in}{0.427722in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{0.427722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779334in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.799031in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.799031in}{0.428910in}}%
\pgfpathlineto{\pgfqpoint{2.779334in}{0.428910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930854in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.950551in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.950551in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.930854in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082374in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.082374in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527747in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.547445in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.547445in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{0.527747in}{0.832402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679267in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.698965in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.698965in}{0.604954in}}%
\pgfpathlineto{\pgfqpoint{0.679267in}{0.604954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830787in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.850485in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.850485in}{0.556890in}}%
\pgfpathlineto{\pgfqpoint{0.830787in}{0.556890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982307in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{0.494627in}}%
\pgfpathlineto{\pgfqpoint{0.982307in}{0.494627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133827in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.153525in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.153525in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{1.133827in}{0.508052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285347in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.491699in}}%
\pgfpathlineto{\pgfqpoint{1.285347in}{0.491699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436867in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.456564in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.456564in}{0.459712in}}%
\pgfpathlineto{\pgfqpoint{1.436867in}{0.459712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588387in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.608084in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.608084in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{1.588387in}{0.962507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739907in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.759604in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.759604in}{0.452419in}}%
\pgfpathlineto{\pgfqpoint{1.739907in}{0.452419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891427in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.911124in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.911124in}{0.549873in}}%
\pgfpathlineto{\pgfqpoint{1.891427in}{0.549873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042947in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{2.042947in}{0.480318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194467in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{0.444464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345987in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{0.433856in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{0.433856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497507in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.517204in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.517204in}{0.435679in}}%
\pgfpathlineto{\pgfqpoint{2.497507in}{0.435679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649027in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.668724in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.668724in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.649027in}{0.425348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800547in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{0.425514in}}%
\pgfpathlineto{\pgfqpoint{2.800547in}{0.425514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952067in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{0.436563in}}%
\pgfpathlineto{\pgfqpoint{2.952067in}{0.436563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103587in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.123284in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.123284in}{0.559210in}}%
\pgfpathlineto{\pgfqpoint{3.103587in}{0.559210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548960in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.568657in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.568657in}{0.843306in}}%
\pgfpathlineto{\pgfqpoint{0.548960in}{0.843306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700480in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.720177in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.720177in}{0.715584in}}%
\pgfpathlineto{\pgfqpoint{0.700480in}{0.715584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852000in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.871697in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.871697in}{0.451976in}}%
\pgfpathlineto{\pgfqpoint{0.852000in}{0.451976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003520in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.023217in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.023217in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{1.003520in}{0.456351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155040in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.174737in}{0.459104in}}%
\pgfpathlineto{\pgfqpoint{1.155040in}{0.459104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306560in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{0.453711in}}%
\pgfpathlineto{\pgfqpoint{1.306560in}{0.453711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458080in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.440146in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.440146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609600in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.629297in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.629297in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{1.609600in}{0.946385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761120in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.780817in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.780817in}{0.516780in}}%
\pgfpathlineto{\pgfqpoint{1.761120in}{0.516780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912640in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.932337in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.932337in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{0.532476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064160in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.083857in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.083857in}{0.551281in}}%
\pgfpathlineto{\pgfqpoint{2.064160in}{0.551281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215680in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.235377in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.235377in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{2.215680in}{0.528724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367200in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.386897in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.386897in}{0.445983in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{0.445983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518719in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.538417in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.538417in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{2.518719in}{0.468836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670239in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.689937in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.689937in}{0.434996in}}%
\pgfpathlineto{\pgfqpoint{2.670239in}{0.434996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821759in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.841457in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.841457in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{2.821759in}{0.429714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973279in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.442679in}}%
\pgfpathlineto{\pgfqpoint{2.973279in}{0.442679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124799in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.144497in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.144497in}{0.436058in}}%
\pgfpathlineto{\pgfqpoint{3.124799in}{0.436058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570173in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.589870in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.589870in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{0.570173in}{0.538518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721693in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.741390in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.741390in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{0.721693in}{0.537581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873213in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.892910in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.892910in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{0.873213in}{0.534270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024733in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{1.024733in}{0.521093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176253in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.195950in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.195950in}{0.526491in}}%
\pgfpathlineto{\pgfqpoint{1.176253in}{0.526491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327773in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{0.532313in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.532313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479292in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.479292in}{0.525532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630812in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.650510in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.650510in}{0.531991in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{0.531991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782332in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.802030in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.802030in}{0.529262in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.529262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933852in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.953550in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{1.953550in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{1.933852in}{0.521258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085372in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.105070in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.105070in}{0.538110in}}%
\pgfpathlineto{\pgfqpoint{2.085372in}{0.538110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236892in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.256590in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.256590in}{0.531153in}}%
\pgfpathlineto{\pgfqpoint{2.236892in}{0.531153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388412in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.408110in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.408110in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{2.388412in}{0.529984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539932in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.559630in}{0.526557in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{0.526557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691452in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.711150in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.711150in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{2.691452in}{0.533804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842972in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.862670in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{2.862670in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{2.842972in}{0.529071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994492in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.014190in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.014190in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{0.529552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351302in}{0.425348in}}{\pgfqpoint{2.948427in}{0.759127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146012in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.165710in}{0.537549in}}%
\pgfpathlineto{\pgfqpoint{3.146012in}{0.537549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{0.351302in}{1.184475in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299729in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.184475in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{0.425348in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.425348in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351302in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.184475in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363306in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{0.363306in}{3.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596640in,y=3.208063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ENST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928350in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.095016in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.095016in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{0.928350in}{3.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161683in,y=3.208063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MDB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468309in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.634976in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{1.634976in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{3.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701643in,y=3.208063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RBMA13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149186in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{2.315853in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{2.315853in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{3.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382519in,y=3.208063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679313in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{2.845979in}{3.208063in}}%
\pgfpathlineto{\pgfqpoint{2.845979in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{2.679313in}{3.266396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912646in,y=3.208063in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI bal.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> inst_eval_enst.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895871in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895871in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590629in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.590629in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590629in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285387in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285387in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980144in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980144in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674902in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.674902in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674902in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369660in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369660in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064418in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.064418in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064418in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759176in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.759176in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759176in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453934in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453934in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.221545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.413335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.384418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.576208in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.547292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.739082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.710165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.901955in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.901955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.873038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=2.035912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=1.657645in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{1.770842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343990in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{1.895440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038748in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{2.038748in}{1.723609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733505in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{2.733505in}{1.435323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428263in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{3.428263in}{1.876710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123021in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{4.123021in}{1.388090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817779in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{4.817779in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512537in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{5.512537in}{1.357958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207295in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.207295in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732603in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{1.801788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427361in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{1.890554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122118in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.720351in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.720351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816876in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{2.816876in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511634in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{3.511634in}{1.895440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206392in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.206392in}{1.420664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901150in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{4.901150in}{1.546891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595908in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{5.595908in}{1.275707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290666in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.290666in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815974in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.717094in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.717094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510732in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.869380in}}%
\pgfpathlineto{\pgfqpoint{1.510732in}{1.869380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205489in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{1.710579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900247in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{2.900247in}{1.484185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595005in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{3.595005in}{1.852279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289763in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{4.289763in}{1.392976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984521in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{4.984521in}{1.416592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679279in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{5.679279in}{1.315611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374037in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.374037in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899345in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.753740in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{1.753740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594103in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{1.890554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288860in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{2.288860in}{1.683705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983618in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{2.983618in}{1.379946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678376in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.862865in}}%
\pgfpathlineto{\pgfqpoint{3.678376in}{1.862865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373134in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.308282in}}%
\pgfpathlineto{\pgfqpoint{4.373134in}{1.308282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067892in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{5.067892in}{1.423107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762650in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{5.762650in}{1.266749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457407in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.457407in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982716in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.982716in}{1.767585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677473in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.876710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372231in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{2.372231in}{1.718723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066989in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{3.066989in}{1.425550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761747in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.862051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456505in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{4.456505in}{1.408449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151263in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{5.151263in}{1.457311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846021in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.256162in}}%
\pgfpathlineto{\pgfqpoint{5.846021in}{1.256162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540778in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.540778in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763198in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.763198in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750768in,y=-0.000120in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084229in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082786in,y=0.060255in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405260in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.405260in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405499in,y=0.069495in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726291in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.726291in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729053in,y=0.083356in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047323in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.047323in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039310in,y=0.024155in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368354in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.368354in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370616in,y=0.080615in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689385in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.689385in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685405in,y=0.046316in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010416in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.010416in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008959in,y=0.060177in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331447in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319972in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652479in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.652479in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641003in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973510in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960524in,y=-0.003174in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294541in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.294541in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293682in,y=0.063466in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615572in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.615572in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614414in,y=0.061821in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936603in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.936603in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936286in,y=0.066441in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257635in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.257635in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248054in,y=0.015541in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578666in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.578666in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570482in,y=0.023215in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899697in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.899697in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889233in,y=0.010686in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220728in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.220728in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220539in,y=0.067146in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541759in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.541759in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543423in,y=0.077326in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.244400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.436190in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.436190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.407273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.599064in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.599064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.570147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.761937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.733020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.924810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.895894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.058767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=0.680500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{0.742392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970263in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{0.903637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291294in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.291294in}{0.731805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612325in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{0.659327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933357in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.933357in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254388in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.254388in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575419in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.333580in}}%
\pgfpathlineto{\pgfqpoint{2.575419in}{0.333580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896450in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.331951in}}%
\pgfpathlineto{\pgfqpoint{2.896450in}{0.331951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217481in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{3.217481in}{0.783925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538513in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.538513in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859544in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.700045in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{0.700045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180575in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.180575in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501606in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.505411in}}%
\pgfpathlineto{\pgfqpoint{4.501606in}{0.505411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822637in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143669in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.355568in}}%
\pgfpathlineto{\pgfqpoint{5.143669in}{0.355568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464700in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.464700in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785731in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.331137in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{0.331137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427793in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.427793in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687756in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.770081in}}%
\pgfpathlineto{\pgfqpoint{0.687756in}{0.770081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008787in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{0.905266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329818in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{0.754608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650849in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.650849in}{0.642225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971880in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292912in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.336023in}}%
\pgfpathlineto{\pgfqpoint{2.292912in}{0.336023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613943in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{2.613943in}{0.413388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934974in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{2.934974in}{0.401987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256005in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{3.256005in}{0.833601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577036in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.577036in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898068in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{3.898068in}{0.765194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219099in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540130in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{4.540130in}{0.588477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861161in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.861161in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182192in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{0.413388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503224in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.503224in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824255in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.824255in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145286in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.313221in}}%
\pgfpathlineto{\pgfqpoint{6.145286in}{0.313221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466317in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.466317in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726279in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{0.726279in}{0.695973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047311in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.881649in}}%
\pgfpathlineto{\pgfqpoint{1.047311in}{0.881649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368342in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.688644in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{0.688644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689373in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{1.689373in}{0.702488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331435in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.367783in}}%
\pgfpathlineto{\pgfqpoint{2.331435in}{0.367783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652466in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.365340in}}%
\pgfpathlineto{\pgfqpoint{2.652466in}{0.365340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973498in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.361268in}}%
\pgfpathlineto{\pgfqpoint{2.973498in}{0.361268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294529in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.774152in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{0.774152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615560in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936591in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.710632in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{0.710632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257622in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.257622in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578654in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.423160in}}%
\pgfpathlineto{\pgfqpoint{4.578654in}{0.423160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899685in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.899685in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220716in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.415831in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{0.415831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541747in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.275760in}}%
\pgfpathlineto{\pgfqpoint{5.541747in}{0.275760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862778in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.342538in}}%
\pgfpathlineto{\pgfqpoint{5.862778in}{0.342538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183810in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.318921in}}%
\pgfpathlineto{\pgfqpoint{6.183810in}{0.318921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504841in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.504841in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764803in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.779853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085834in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{0.922367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406865in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{0.751350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727897in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.727897in}{0.682129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048928in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.048928in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369959in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690990in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.353939in}}%
\pgfpathlineto{\pgfqpoint{2.690990in}{0.353939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012021in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.374298in}}%
\pgfpathlineto{\pgfqpoint{3.012021in}{0.374298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333053in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{3.333053in}{0.853146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654084in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.654084in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975115in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{3.975115in}{0.807541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296146in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.296146in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617177in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.541243in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.541243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938209in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.938209in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259240in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.405244in}}%
\pgfpathlineto{\pgfqpoint{5.259240in}{0.405244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580271in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.580271in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901302in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.901302in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222333in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.293676in}}%
\pgfpathlineto{\pgfqpoint{6.222333in}{0.293676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543365in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.543365in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803327in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{0.803327in}{0.735063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124358in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{0.900379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445389in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{1.445389in}{0.729362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766420in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{1.766420in}{0.614537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087452in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408483in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.315664in}}%
\pgfpathlineto{\pgfqpoint{2.408483in}{0.315664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729514in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.342538in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{0.342538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050545in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.329508in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.329508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371576in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{3.371576in}{0.836044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692608in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.692608in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013639in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.774967in}}%
\pgfpathlineto{\pgfqpoint{4.013639in}{0.774967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.334670in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655701in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{4.655701in}{0.523327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.976732in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297764in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.384885in}}%
\pgfpathlineto{\pgfqpoint{5.297764in}{0.384885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618795in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.618795in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939826in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.939826in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260857in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.292047in}}%
\pgfpathlineto{\pgfqpoint{6.260857in}{0.292047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581888in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724893in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.891560in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.891560in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{0.724893in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958227in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920612in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.087278in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.087278in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153945in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221997in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{3.388664in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{3.388664in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{3.221997in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455330in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI bal.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686799in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{4.853465in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{4.853465in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{4.686799in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920132in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all+MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141684in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{6.308350in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{6.308350in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{6.141684in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375017in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all+MIDI bal.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> inst_eval_enst_crnn_3_pt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970272in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970272in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646146in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.646146in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646146in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322021in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322021in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997895in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.997895in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997895in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673769in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.673769in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673769in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349644in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.349644in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349644in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025518in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.025518in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025518in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701392in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.701392in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701392in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377266in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.377266in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377266in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.221545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.413335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.384418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.576208in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.547292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.739082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.710165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.901955in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.901955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.873038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=2.035912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=1.657645in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.723578in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.723578in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{1.770842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325106in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.399452in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.399452in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{1.895440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000980in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.075327in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{2.000980in}{1.723609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676855in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.751201in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.751201in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{2.676855in}{1.435323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352729in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.427075in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.427075in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{3.352729in}{1.876710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028603in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.102949in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.102949in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{4.028603in}{1.388090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704478in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.778824in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.778824in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{4.704478in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380352in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.454698in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.454698in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{5.380352in}{1.357958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056226in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.130572in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.130572in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.056226in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730337in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.804683in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.804683in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{0.730337in}{1.801788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406211in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{1.406211in}{1.890554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082085in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{1.720351in}}%
\pgfpathlineto{\pgfqpoint{2.082085in}{1.720351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757960in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{1.515131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433834in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.508180in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.508180in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{3.433834in}{1.895440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109708in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.184054in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.184054in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.420664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785582in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.859929in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.859929in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{4.785582in}{1.546891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461457in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.535803in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.535803in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{5.461457in}{1.275707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137331in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.211677in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.211677in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.137331in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811442in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.885788in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.885788in}{1.717094in}}%
\pgfpathlineto{\pgfqpoint{0.811442in}{1.717094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487316in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.561662in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.561662in}{1.869380in}}%
\pgfpathlineto{\pgfqpoint{1.487316in}{1.869380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163190in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{2.163190in}{1.710579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839065in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{2.839065in}{1.484185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514939in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{3.514939in}{1.852279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190813in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.265159in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.265159in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{4.190813in}{1.392976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866687in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.941034in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.941034in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{4.866687in}{1.416592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542562in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.616908in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.616908in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{5.542562in}{1.315611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218436in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.292782in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.292782in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.218436in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892547in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.753740in}}%
\pgfpathlineto{\pgfqpoint{0.892547in}{1.753740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568421in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.642767in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.642767in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{1.568421in}{1.890554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244295in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.683705in}}%
\pgfpathlineto{\pgfqpoint{2.244295in}{1.683705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920169in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.994516in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.994516in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{2.920169in}{1.379946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596044in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.670390in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.670390in}{1.862865in}}%
\pgfpathlineto{\pgfqpoint{3.596044in}{1.862865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271918in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.308282in}}%
\pgfpathlineto{\pgfqpoint{4.271918in}{1.308282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947792in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.022138in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.022138in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{4.947792in}{1.423107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623667in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.698013in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.698013in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{5.623667in}{1.266749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299541in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.373887in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.373887in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.299541in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973651in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.047998in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.047998in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.973651in}{1.767585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649526in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.723872in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.723872in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{1.649526in}{1.876710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325400in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.399746in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.399746in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{2.325400in}{1.718723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001274in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.075621in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.075621in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{3.001274in}{1.425550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677149in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.751495in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.751495in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{3.677149in}{1.862051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353023in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.427369in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.427369in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{4.353023in}{1.408449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028897in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.103243in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.103243in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{5.028897in}{1.457311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704771in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.779118in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.779118in}{1.256162in}}%
\pgfpathlineto{\pgfqpoint{5.704771in}{1.256162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380646in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.454992in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.454992in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.380646in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054756in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.129103in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.129103in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{1.054756in}{1.810746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730631in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.804977in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.804977in}{1.892183in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{1.892183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406505in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.480851in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.480851in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.406505in}{1.724423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082379in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.156725in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.156725in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.484185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758254in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.832600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.832600in}{1.908470in}}%
\pgfpathlineto{\pgfqpoint{3.758254in}{1.908470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434128in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.508474in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.508474in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{4.434128in}{1.452425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110002in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.184348in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.184348in}{1.654388in}}%
\pgfpathlineto{\pgfqpoint{5.110002in}{1.654388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785876in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.860223in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.860223in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{5.785876in}{1.364473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461751in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.536097in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.536097in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.461751in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135861in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.766770in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.766770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811736in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{1.811736in}{1.857979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487610in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.561956in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.561956in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{2.487610in}{1.690220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163484in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.237830in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.237830in}{1.472784in}}%
\pgfpathlineto{\pgfqpoint{3.163484in}{1.472784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839358in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.913705in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.913705in}{1.888111in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{1.888111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515233in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.589579in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.589579in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{4.515233in}{1.408449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191107in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.265453in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.265453in}{1.552592in}}%
\pgfpathlineto{\pgfqpoint{5.191107in}{1.552592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866981in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.941327in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.941327in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{5.866981in}{1.390533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542856in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.542856in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799778in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.799778in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787348in,y=-0.000120in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116718in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115275in,y=0.060255in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433657in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.433657in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433896in,y=0.069495in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750596in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.750596in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753357in,y=0.083356in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067536in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.067536in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059523in,y=0.024155in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384475in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386738in,y=0.080615in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701415in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697435in,y=0.046316in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018354in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.018354in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016897in,y=0.060177in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335294in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.335294in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323818in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652233in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.652233in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640758in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969173in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956186in,y=-0.003174in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286112in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.286112in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285253in,y=0.063466in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603052in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.603052in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601894in,y=0.061821in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919991in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.919991in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919674in,y=0.066441in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236930in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.236930in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227350in,y=0.015541in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553870in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.553870in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545686in,y=0.023215in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870809in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.870809in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860346in,y=0.010686in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187749in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.187749in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187560in,y=0.067146in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504688in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.504688in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.506352in,y=0.077326in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.244400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.436190in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.436190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.407273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.599064in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.599064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.570147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.761937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.733020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.924810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.895894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.058767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=0.680500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684095in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{0.742392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966171in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.001035in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.001035in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{0.966171in}{0.903637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283111in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{1.283111in}{0.731805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600050in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.634914in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.634914in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{1.600050in}{0.659327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916990in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.951853in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.951853in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233929in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.233929in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550869in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.585732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.585732in}{0.333580in}}%
\pgfpathlineto{\pgfqpoint{2.550869in}{0.333580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867808in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{0.331951in}}%
\pgfpathlineto{\pgfqpoint{2.867808in}{0.331951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184747in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.219611in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.219611in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{3.184747in}{0.783925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501687in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.536550in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.536550in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.501687in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818626in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.853490in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.853490in}{0.700045in}}%
\pgfpathlineto{\pgfqpoint{3.818626in}{0.700045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135566in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.170429in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.170429in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.135566in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452505in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.487369in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.487369in}{0.505411in}}%
\pgfpathlineto{\pgfqpoint{4.452505in}{0.505411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769445in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.804308in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.804308in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.769445in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086384in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.121248in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.121248in}{0.355568in}}%
\pgfpathlineto{\pgfqpoint{5.086384in}{0.355568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403324in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.438187in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.438187in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.403324in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720263in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.755126in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.755126in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.720263in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037203in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.072066in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.072066in}{0.331137in}}%
\pgfpathlineto{\pgfqpoint{6.037203in}{0.331137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354142in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.389005in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.389005in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.354142in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687265in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.722128in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.722128in}{0.770081in}}%
\pgfpathlineto{\pgfqpoint{0.687265in}{0.770081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004204in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.039067in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.039067in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{1.004204in}{0.905266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321143in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.356007in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.356007in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{1.321143in}{0.754608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638083in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.672946in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.672946in}{0.642225in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{0.642225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955022in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.955022in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271962in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{0.336023in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{0.336023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588901in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.623765in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.623765in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{2.588901in}{0.413388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905841in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.940704in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.940704in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{2.905841in}{0.401987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222780in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.257644in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.257644in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{3.222780in}{0.833601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539720in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.574583in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.574583in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.539720in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856659in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.891522in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.891522in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{3.856659in}{0.765194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173599in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.208462in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.208462in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.173599in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490538in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.525401in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.525401in}{0.588477in}}%
\pgfpathlineto{\pgfqpoint{4.490538in}{0.588477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807477in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.807477in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124417in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.159280in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.159280in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{5.124417in}{0.413388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441356in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.476220in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.476220in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.441356in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758296in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.793159in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.793159in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.758296in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075235in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.110099in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.110099in}{0.313221in}}%
\pgfpathlineto{\pgfqpoint{6.075235in}{0.313221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392175in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.427038in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.427038in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.392175in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725297in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.760161in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.760161in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.695973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042237in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.077100in}{0.881649in}}%
\pgfpathlineto{\pgfqpoint{1.042237in}{0.881649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.394040in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.394040in}{0.688644in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.688644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676116in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.710979in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.710979in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{1.676116in}{0.702488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993055in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309995in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.344858in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.344858in}{0.367783in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.367783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626934in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.661797in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.661797in}{0.365340in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{0.365340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943873in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{0.361268in}}%
\pgfpathlineto{\pgfqpoint{2.943873in}{0.361268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260813in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.295676in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.295676in}{0.774152in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{0.774152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577752in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.577752in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894692in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.929555in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.929555in}{0.710632in}}%
\pgfpathlineto{\pgfqpoint{3.894692in}{0.710632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211631in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.246495in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.246495in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.211631in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528571in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.563434in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.563434in}{0.423160in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{0.423160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845510in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.845510in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162450in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.197313in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.197313in}{0.415831in}}%
\pgfpathlineto{\pgfqpoint{5.162450in}{0.415831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479389in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.514252in}{0.275760in}}%
\pgfpathlineto{\pgfqpoint{5.479389in}{0.275760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796329in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.831192in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.831192in}{0.342538in}}%
\pgfpathlineto{\pgfqpoint{5.796329in}{0.342538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113268in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.148131in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.148131in}{0.318921in}}%
\pgfpathlineto{\pgfqpoint{6.113268in}{0.318921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430208in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.465071in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.465071in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.430208in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763330in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.798193in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.798193in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{0.779853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080269in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.115133in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.115133in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{1.080269in}{0.922367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397209in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.432072in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.432072in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{0.751350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714148in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.682129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031088in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.065951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.065951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348027in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.382891in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.382891in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.348027in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664967in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{0.353939in}}%
\pgfpathlineto{\pgfqpoint{2.664967in}{0.353939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981906in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.016770in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.016770in}{0.374298in}}%
\pgfpathlineto{\pgfqpoint{2.981906in}{0.374298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298846in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.333709in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.333709in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{3.298846in}{0.853146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615785in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650648in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650648in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.615785in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932725in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.967588in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.967588in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{3.932725in}{0.807541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249664in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.284527in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.284527in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.249664in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566604in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.601467in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.601467in}{0.541243in}}%
\pgfpathlineto{\pgfqpoint{4.566604in}{0.541243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883543in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.918406in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.918406in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.883543in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200482in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.235346in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.235346in}{0.405244in}}%
\pgfpathlineto{\pgfqpoint{5.200482in}{0.405244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517422in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.552285in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.552285in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.517422in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834361in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.869225in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.869225in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.834361in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151301in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.186164in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.186164in}{0.293676in}}%
\pgfpathlineto{\pgfqpoint{6.151301in}{0.293676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468240in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.503104in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.503104in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.468240in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801363in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.836226in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.836226in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{0.801363in}{0.735063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118302in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.153166in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.153166in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.118302in}{0.900379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435242in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.470105in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.470105in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{1.435242in}{0.729362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752181in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.787044in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.787044in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{1.752181in}{0.614537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069121in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.069121in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386060in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.420923in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.420923in}{0.315664in}}%
\pgfpathlineto{\pgfqpoint{2.386060in}{0.315664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703000in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.737863in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.737863in}{0.342538in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{0.342538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019939in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.054802in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.054802in}{0.329508in}}%
\pgfpathlineto{\pgfqpoint{3.019939in}{0.329508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336878in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.371742in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.371742in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{3.336878in}{0.836044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653818in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.688681in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.688681in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.653818in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970757in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.005621in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.005621in}{0.774967in}}%
\pgfpathlineto{\pgfqpoint{3.970757in}{0.774967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287697in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.322560in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.322560in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.287697in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604636in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{4.604636in}{0.523327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921576in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.956439in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.956439in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.921576in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238515in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.273378in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.273378in}{0.384885in}}%
\pgfpathlineto{\pgfqpoint{5.238515in}{0.384885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555455in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.590318in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.590318in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.555455in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872394in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.907257in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.907257in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.872394in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189334in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.224197in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.224197in}{0.292047in}}%
\pgfpathlineto{\pgfqpoint{6.189334in}{0.292047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506273in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.541136in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.541136in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.506273in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839396in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.874259in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.874259in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{0.839396in}{0.820571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156335in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{1.156335in}{0.922367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473274in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.508138in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.508138in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{1.473274in}{0.805098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790214in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.825077in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.825077in}{0.717147in}}%
\pgfpathlineto{\pgfqpoint{1.790214in}{0.717147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107153in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424093in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.458956in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.458956in}{0.304263in}}%
\pgfpathlineto{\pgfqpoint{2.424093in}{0.304263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741032in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.775896in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.775896in}{0.416645in}}%
\pgfpathlineto{\pgfqpoint{2.741032in}{0.416645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057972in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{3.057972in}{0.444334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374911in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.409774in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.409774in}{0.891421in}}%
\pgfpathlineto{\pgfqpoint{3.374911in}{0.891421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691851in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.726714in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.726714in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.691851in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008790in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.043653in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.043653in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{4.008790in}{0.816500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325730in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.360593in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.360593in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642669in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.677532in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.677532in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{4.642669in}{0.682129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959608in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.994472in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.994472in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.959608in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276548in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.311411in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.311411in}{0.402801in}}%
\pgfpathlineto{\pgfqpoint{5.276548in}{0.402801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593487in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.628351in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.628351in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.593487in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910427in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.945290in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.945290in}{0.327879in}}%
\pgfpathlineto{\pgfqpoint{5.910427in}{0.327879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227366in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{0.418274in}}%
\pgfpathlineto{\pgfqpoint{6.227366in}{0.418274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544306in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.579169in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.579169in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.544306in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877428in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.912292in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.912292in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{0.877428in}{0.803470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194368in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.229231in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.229231in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{1.194368in}{0.921553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511307in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.546170in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.546170in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{0.766009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828247in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.863110in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.863110in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{1.828247in}{0.755422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145186in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.180049in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.180049in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.145186in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462126in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.496989in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.496989in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.462126in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779065in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.813928in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.813928in}{0.403615in}}%
\pgfpathlineto{\pgfqpoint{2.779065in}{0.403615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096004in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.130868in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.130868in}{0.430490in}}%
\pgfpathlineto{\pgfqpoint{3.096004in}{0.430490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412944in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{3.412944in}{0.874320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729883in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.764747in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.764747in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.729883in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046823in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.081686in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.081686in}{0.846631in}}%
\pgfpathlineto{\pgfqpoint{4.046823in}{0.846631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363762in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.398626in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.398626in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.363762in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680702in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.715565in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.715565in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{4.680702in}{0.584405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997641in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.032505in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.032505in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314581in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.349444in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.349444in}{0.428861in}}%
\pgfpathlineto{\pgfqpoint{5.314581in}{0.428861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631520in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.666383in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.666383in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.631520in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948460in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.983323in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.983323in}{0.326251in}}%
\pgfpathlineto{\pgfqpoint{5.948460in}{0.326251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265399in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.300262in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.300262in}{0.455735in}}%
\pgfpathlineto{\pgfqpoint{6.265399in}{0.455735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582338in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.582338in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724893in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.891560in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.891560in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{0.724893in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958227in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423831in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{1.423831in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657164in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228435in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.395101in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{2.228435in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461768in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI bal.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196455in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{3.363122in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{3.363122in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429789in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all+MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154559in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{4.321226in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{4.321226in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{4.154559in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387893in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all+MIDI bal.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276080in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{5.442746in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{5.442746in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{5.276080in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509413in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont pt MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510000,0.829608,0.210980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187934in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{6.187934in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421267in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont pt MIDI bal.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> inst_eval_mdb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895871in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895871in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590629in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.590629in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590629in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285387in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285387in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980144in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980144in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674902in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.674902in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674902in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369660in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369660in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064418in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.064418in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064418in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759176in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.759176in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759176in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453934in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453934in,y=1.172684in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.221545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.413335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.384418in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.576208in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.547292in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.739082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.710165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.901955in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.901955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.873038in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=2.035912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=1.657645in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{1.769213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343990in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{1.806674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038748in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.038748in}{1.735824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733505in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.410892in}}%
\pgfpathlineto{\pgfqpoint{2.733505in}{1.410892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428263in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{3.428263in}{1.870195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123021in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{4.123021in}{1.381575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817779in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{4.817779in}{1.628328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512537in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{5.512537in}{1.334341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207295in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.207295in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732603in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.748040in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{1.748040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427361in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{1.789572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122118in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.729309in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.729309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816876in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{2.816876in}{1.525718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511634in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.856351in}}%
\pgfpathlineto{\pgfqpoint{3.511634in}{1.856351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206392in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{4.206392in}{1.531418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901150in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{4.901150in}{1.323755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595908in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.352257in}}%
\pgfpathlineto{\pgfqpoint{5.595908in}{1.352257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290666in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.290666in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815974in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.676375in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.676375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510732in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.750483in}}%
\pgfpathlineto{\pgfqpoint{1.510732in}{1.750483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205489in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{1.691034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900247in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.900247in}{1.434508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595005in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{3.595005in}{1.800974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289763in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.394604in}}%
\pgfpathlineto{\pgfqpoint{4.289763in}{1.394604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984521in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{4.984521in}{1.465454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679279in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{5.679279in}{1.324569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374037in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.374037in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899345in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.716279in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{1.716279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594103in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{1.771656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288860in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{2.288860in}{1.694291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983618in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.983618in}{1.450796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678376in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.821333in}}%
\pgfpathlineto{\pgfqpoint{3.678376in}{1.821333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373134in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.340856in}}%
\pgfpathlineto{\pgfqpoint{4.373134in}{1.340856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067892in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.441838in}}%
\pgfpathlineto{\pgfqpoint{5.067892in}{1.441838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762650in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.762650in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457407in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.457407in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982716in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.708136in}}%
\pgfpathlineto{\pgfqpoint{0.982716in}{1.708136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677473in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.778171in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.778171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372231in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.692663in}}%
\pgfpathlineto{\pgfqpoint{2.372231in}{1.692663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066989in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{3.066989in}{1.409263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761747in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.833548in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.833548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456505in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{4.456505in}{1.506987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151263in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{5.151263in}{1.483370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846021in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{5.846021in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.250461in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540778in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.540778in}{1.250461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.250461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763198in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.763198in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750768in,y=-0.000120in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084229in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082786in,y=0.060255in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405260in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.405260in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405499in,y=0.069495in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726291in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.726291in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729053in,y=0.083356in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047323in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.047323in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039310in,y=0.024155in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368354in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.368354in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370616in,y=0.080615in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689385in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.689385in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685405in,y=0.046316in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010416in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.010416in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008959in,y=0.060177in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331447in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319972in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652479in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.652479in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641003in,y=0.005126in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973510in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960524in,y=-0.003174in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294541in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.294541in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293682in,y=0.063466in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615572in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.615572in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614414in,y=0.061821in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936603in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.936603in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936286in,y=0.066441in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257635in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.257635in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248054in,y=0.015541in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578666in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.578666in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570482in,y=0.023215in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899697in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.899697in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889233in,y=0.010686in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220728in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.220728in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220539in,y=0.067146in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541759in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.541759in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543423in,y=0.077326in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.244400in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.436190in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.436190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.407273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.599064in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.599064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.570147in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.761937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.733020in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.924810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.895894in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.058767in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=0.680500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{0.722033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970263in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{0.814871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291294in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{1.291294in}{0.741578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612325in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.489124in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{0.489124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933357in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.933357in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254388in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.384071in}}%
\pgfpathlineto{\pgfqpoint{2.254388in}{0.384071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575419in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.575419in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896450in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.372670in}}%
\pgfpathlineto{\pgfqpoint{2.896450in}{0.372670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217481in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{3.217481in}{0.811613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538513in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.304263in}}%
\pgfpathlineto{\pgfqpoint{3.538513in}{0.304263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859544in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{0.693530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180575in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.346610in}}%
\pgfpathlineto{\pgfqpoint{4.180575in}{0.346610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501606in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.515998in}}%
\pgfpathlineto{\pgfqpoint{4.501606in}{0.515998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822637in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143669in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.470394in}}%
\pgfpathlineto{\pgfqpoint{5.143669in}{0.470394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464700in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.464700in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785731in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427793in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.427793in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687756in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{0.687756in}{0.706560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008787in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{0.779853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329818in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.732620in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{0.732620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650849in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.406059in}}%
\pgfpathlineto{\pgfqpoint{1.650849in}{0.406059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971880in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292912in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.457364in}}%
\pgfpathlineto{\pgfqpoint{2.292912in}{0.457364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613943in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.613943in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934974in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.300191in}}%
\pgfpathlineto{\pgfqpoint{2.934974in}{0.300191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256005in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{3.256005in}{0.793697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577036in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.432933in}}%
\pgfpathlineto{\pgfqpoint{3.577036in}{0.432933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898068in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.676428in}}%
\pgfpathlineto{\pgfqpoint{3.898068in}{0.676428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219099in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{0.720404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540130in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{4.540130in}{0.566489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861161in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.335209in}}%
\pgfpathlineto{\pgfqpoint{4.861161in}{0.335209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182192in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.521699in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{0.521699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503224in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.503224in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824255in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.824255in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145286in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.145286in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466317in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.466317in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726279in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.637339in}}%
\pgfpathlineto{\pgfqpoint{0.726279in}{0.637339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047311in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{1.047311in}{0.783110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368342in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{0.712261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689373in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.512741in}}%
\pgfpathlineto{\pgfqpoint{1.689373in}{0.512741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331435in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.454106in}}%
\pgfpathlineto{\pgfqpoint{2.331435in}{0.454106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652466in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.652466in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973498in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.319736in}}%
\pgfpathlineto{\pgfqpoint{2.973498in}{0.319736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294529in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{0.775781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615560in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.453292in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{0.453292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936591in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{0.645482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257622in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.415017in}}%
\pgfpathlineto{\pgfqpoint{4.257622in}{0.415017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578654in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.474465in}}%
\pgfpathlineto{\pgfqpoint{4.578654in}{0.474465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899685in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.286347in}}%
\pgfpathlineto{\pgfqpoint{4.899685in}{0.286347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220716in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.520884in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{0.520884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541747in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.279832in}}%
\pgfpathlineto{\pgfqpoint{5.541747in}{0.279832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862778in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.322993in}}%
\pgfpathlineto{\pgfqpoint{5.862778in}{0.322993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183810in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.183810in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504841in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.504841in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764803in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.711446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085834in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{0.793697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406865in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.732620in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{0.732620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727897in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.397101in}}%
\pgfpathlineto{\pgfqpoint{1.727897in}{0.397101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048928in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.048928in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369959in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.375927in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.375927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690990in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.690990in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012021in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.353125in}}%
\pgfpathlineto{\pgfqpoint{3.012021in}{0.353125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333053in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{3.333053in}{0.801841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654084in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.304263in}}%
\pgfpathlineto{\pgfqpoint{3.654084in}{0.304263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975115in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{3.975115in}{0.712261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296146in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{4.296146in}{0.680500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617177in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.563231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938209in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.938209in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259240in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.423975in}}%
\pgfpathlineto{\pgfqpoint{5.259240in}{0.423975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580271in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.580271in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901302in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.901302in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222333in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.222333in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543365in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.543365in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803327in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{0.803327in}{0.659327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124358in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{0.791254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445389in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.445389in}{0.698416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766420in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.541243in}}%
\pgfpathlineto{\pgfqpoint{1.766420in}{0.541243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087452in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408483in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.349867in}}%
\pgfpathlineto{\pgfqpoint{2.408483in}{0.349867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729514in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050545in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.282275in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.282275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371576in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{3.371576in}{0.757051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692608in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.321364in}}%
\pgfpathlineto{\pgfqpoint{3.692608in}{0.321364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013639in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.638153in}}%
\pgfpathlineto{\pgfqpoint{4.013639in}{0.638153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334670in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.334670in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655701in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{4.655701in}{0.516812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976732in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{4.976732in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297764in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.439448in}}%
\pgfpathlineto{\pgfqpoint{5.297764in}{0.439448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618795in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.618795in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939826in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{5.939826in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260857in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.260857in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.273317in}}{\pgfqpoint{6.564767in}{0.814367in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581888in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{0.273317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.273317in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.273317in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.087684in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> inst_eval_rbma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895871in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895871in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590629in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.590629in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590629in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285387in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285387in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980144in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980144in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674902in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.674902in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674902in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369660in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.369660in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369660in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064418in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.064418in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064418in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759176in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.759176in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759176in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453934in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453934in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.328239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.299323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.475557in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.475557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.446640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.622875in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.622875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.593958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.770193in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.770193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.741276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.917511in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.917511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.888594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=2.035912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=1.696534in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.725655in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{1.708319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343990in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.907935in}}%
\pgfpathlineto{\pgfqpoint{1.343990in}{1.907935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038748in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.115171in}{1.702427in}}%
\pgfpathlineto{\pgfqpoint{2.038748in}{1.702427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733505in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{1.502074in}}%
\pgfpathlineto{\pgfqpoint{2.733505in}{1.502074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428263in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.504687in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{3.428263in}{1.760617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123021in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.199444in}{1.371698in}}%
\pgfpathlineto{\pgfqpoint{4.123021in}{1.371698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817779in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{1.362859in}}%
\pgfpathlineto{\pgfqpoint{4.817779in}{1.362859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512537in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.588960in}{1.331922in}}%
\pgfpathlineto{\pgfqpoint{5.512537in}{1.331922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207295in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{1.541850in}}%
\pgfpathlineto{\pgfqpoint{6.207295in}{1.541850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732603in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{1.704636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427361in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.879945in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{1.879945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122118in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.692851in}}%
\pgfpathlineto{\pgfqpoint{2.122118in}{1.692851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816876in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{2.816876in}{1.519752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511634in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.749568in}}%
\pgfpathlineto{\pgfqpoint{3.511634in}{1.749568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206392in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.282815in}{1.519016in}}%
\pgfpathlineto{\pgfqpoint{4.206392in}{1.519016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901150in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.977573in}{1.393059in}}%
\pgfpathlineto{\pgfqpoint{4.901150in}{1.393059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595908in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{1.379064in}}%
\pgfpathlineto{\pgfqpoint{5.595908in}{1.379064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290666in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.367089in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{6.290666in}{1.460825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815974in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.892397in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{1.675909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510732in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{1.904252in}}%
\pgfpathlineto{\pgfqpoint{1.510732in}{1.904252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205489in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.689905in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{1.689905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900247in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.900247in}{1.524172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595005in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.671428in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{3.595005in}{1.726734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289763in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.366186in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{4.289763in}{1.431362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984521in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.060944in}{1.364332in}}%
\pgfpathlineto{\pgfqpoint{4.984521in}{1.364332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679279in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{5.679279in}{1.359913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374037in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{6.374037in}{1.513123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899345in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.975768in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{1.712002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594103in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{1.898359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288860in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.288860in}{1.688431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983618in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.060042in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{2.983618in}{1.513123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678376in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.754799in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{3.678376in}{1.754724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373134in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{1.370961in}}%
\pgfpathlineto{\pgfqpoint{4.373134in}{1.370961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067892in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.144315in}{1.346654in}}%
\pgfpathlineto{\pgfqpoint{5.067892in}{1.346654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762650in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.839073in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{5.762650in}{1.365805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457407in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.533831in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{6.457407in}{1.561001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982716in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{0.982716in}{1.706110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677473in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.899096in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.899096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372231in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.700217in}}%
\pgfpathlineto{\pgfqpoint{2.372231in}{1.700217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066989in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{3.066989in}{1.541114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761747in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{1.739993in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.739993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456505in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{4.456505in}{1.422523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151263in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.227686in}{1.380537in}}%
\pgfpathlineto{\pgfqpoint{5.151263in}{1.380537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846021in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{5.922444in}{1.346654in}}%
\pgfpathlineto{\pgfqpoint{5.846021in}{1.346654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540778in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{1.509440in}}%
\pgfpathlineto{\pgfqpoint{6.540778in}{1.509440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.328239in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763198in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.763198in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750768in,y=0.155435in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084229in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.084229in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082786in,y=0.215810in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405260in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.405260in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405499in,y=0.225051in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726291in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.726291in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729053in,y=0.238911in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047323in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.047323in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039310in,y=0.179711in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368354in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.368354in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370616in,y=0.236170in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689385in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.689385in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685405in,y=0.201872in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010416in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.010416in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008959in,y=0.215732in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331447in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319972in,y=0.160682in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652479in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.652479in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641003in,y=0.160682in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973510in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.973510in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960524in,y=0.152381in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294541in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.294541in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293682in,y=0.219021in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615572in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.615572in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614414in,y=0.217377in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936603in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.936603in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936286in,y=0.221997in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257635in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.257635in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248054in,y=0.171097in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578666in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.578666in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570482in,y=0.178771in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899697in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.899697in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.889233in,y=0.166242in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220728in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.220728in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.220539in,y=0.222702in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541759in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.541759in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543423in,y=0.232882in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633217in,y=0.091296in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont instrument classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.428872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.399956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.576190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.547273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.723508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.694591in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.870826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.841909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.018144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.989227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.136545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=0.797167in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649232in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{0.649232in}{0.730137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970263in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{0.970263in}{0.999729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291294in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{1.291294in}{0.736767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612325in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.647639in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{0.549673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933357in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.968670in}{0.615966in}}%
\pgfpathlineto{\pgfqpoint{1.933357in}{0.615966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254388in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.539361in}}%
\pgfpathlineto{\pgfqpoint{2.254388in}{0.539361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575419in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{2.575419in}{0.597551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896450in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.931764in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{2.896450in}{0.452443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217481in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.252795in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{3.217481in}{0.772859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538513in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.573826in}{0.442131in}}%
\pgfpathlineto{\pgfqpoint{3.538513in}{0.442131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859544in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.894857in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{0.767703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180575in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{0.473068in}}%
\pgfpathlineto{\pgfqpoint{4.180575in}{0.473068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501606in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.536920in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{4.501606in}{0.481907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822637in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.857951in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143669in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.178982in}{0.463492in}}%
\pgfpathlineto{\pgfqpoint{5.143669in}{0.463492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464700in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.500013in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.464700in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785731in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.821044in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.785731in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106762in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.142076in}{0.431819in}}%
\pgfpathlineto{\pgfqpoint{6.106762in}{0.431819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427793in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.463107in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{6.427793in}{0.604917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687756in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.716142in}}%
\pgfpathlineto{\pgfqpoint{0.687756in}{0.716142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008787in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{0.984261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329818in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{0.811899in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{0.811899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650849in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{0.624805in}}%
\pgfpathlineto{\pgfqpoint{1.650849in}{0.624805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971880in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.713196in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.713196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292912in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.328225in}{0.616703in}}%
\pgfpathlineto{\pgfqpoint{2.292912in}{0.616703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613943in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.649256in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{2.613943in}{0.535678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934974in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.970287in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{2.934974in}{0.467175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256005in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{3.256005in}{0.767703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577036in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.612350in}{0.449497in}}%
\pgfpathlineto{\pgfqpoint{3.577036in}{0.449497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898068in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{3.898068in}{0.699201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219099in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.254412in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{0.688152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540130in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{4.540130in}{0.460546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861161in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.896475in}{0.448024in}}%
\pgfpathlineto{\pgfqpoint{4.861161in}{0.448024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182192in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{0.587239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503224in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.503224in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824255in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.824255in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145286in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.180599in}{0.434028in}}%
\pgfpathlineto{\pgfqpoint{6.145286in}{0.434028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466317in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{6.466317in}{0.508424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726279in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.761593in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{0.726279in}{0.685942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047311in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{1.047311in}{0.990153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368342in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.403655in}{0.777279in}}%
\pgfpathlineto{\pgfqpoint{1.368342in}{0.777279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689373in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.724686in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.689373in}{0.643220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.045718in}{0.727191in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{0.727191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331435in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.366749in}{0.601971in}}%
\pgfpathlineto{\pgfqpoint{2.331435in}{0.601971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652466in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.687780in}{0.557039in}}%
\pgfpathlineto{\pgfqpoint{2.652466in}{0.557039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973498in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.008811in}{0.490746in}}%
\pgfpathlineto{\pgfqpoint{2.973498in}{0.490746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294529in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.713196in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{0.713196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615560in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.650874in}{0.459809in}}%
\pgfpathlineto{\pgfqpoint{3.615560in}{0.459809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936591in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.971905in}{0.722771in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{0.722771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257622in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{0.532731in}}%
\pgfpathlineto{\pgfqpoint{4.257622in}{0.532731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578654in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{4.578654in}{0.461282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899685in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{4.899685in}{0.452443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220716in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.256030in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{0.587239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541747in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.577061in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.541747in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862778in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{0.432555in}}%
\pgfpathlineto{\pgfqpoint{5.862778in}{0.432555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183810in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.219123in}{0.441394in}}%
\pgfpathlineto{\pgfqpoint{6.183810in}{0.441394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504841in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.540154in}{0.562932in}}%
\pgfpathlineto{\pgfqpoint{6.504841in}{0.562932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764803in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.730137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085834in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.121148in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{0.998992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406865in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{0.780962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727897in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{1.727897in}{0.510634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048928in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{2.048928in}{0.652795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369959in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.573980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690990in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.726304in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{2.690990in}{0.565878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012021in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.047335in}{0.467912in}}%
\pgfpathlineto{\pgfqpoint{3.012021in}{0.467912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333053in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.368366in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{3.333053in}{0.783172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654084in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.689397in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{3.654084in}{0.443604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975115in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.010428in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{3.975115in}{0.702147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296146in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.331460in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{4.296146in}{0.551883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617177in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.652491in}{0.456863in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.456863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938209in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.938209in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259240in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.294553in}{0.533468in}}%
\pgfpathlineto{\pgfqpoint{5.259240in}{0.533468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580271in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.615584in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.580271in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901302in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.936616in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.901302in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222333in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.257647in}{0.447287in}}%
\pgfpathlineto{\pgfqpoint{6.222333in}{0.447287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543365in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.578678in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{6.543365in}{0.628488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803327in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{0.803327in}{0.703620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124358in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{0.999729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445389in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{1.445389in}{0.780225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766420in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{0.587976in}}%
\pgfpathlineto{\pgfqpoint{1.766420in}{0.587976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087452in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{0.732347in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{0.732347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408483in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{2.408483in}{0.568824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729514in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.764827in}{0.537887in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{0.537887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050545in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.085859in}{0.453916in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.453916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371576in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.406890in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{3.371576in}{0.759601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692608in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{0.436238in}}%
\pgfpathlineto{\pgfqpoint{3.692608in}{0.436238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013639in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.048952in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{4.013639in}{0.736767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334670in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.369983in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{4.334670in}{0.481907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655701in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{4.691015in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{4.655701in}{0.461282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976732in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.012046in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{4.976732in}{0.433292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297764in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.333077in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{5.297764in}{0.504004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618795in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.654108in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.618795in}{0.428872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939826in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{5.939826in}{0.433292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260857in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.296171in}{0.449497in}}%
\pgfpathlineto{\pgfqpoint{6.260857in}{0.449497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{6.564767in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581888in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.617202in}{0.613020in}}%
\pgfpathlineto{\pgfqpoint{6.581888in}{0.613020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915600in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{0.428872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{6.915600in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> midi_midi_bal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.299729in}{2.199819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.199819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539519in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.539519in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539519in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860960in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.860960in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860960in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182400in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182400in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503841in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503841in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825281in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.825281in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825281in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146722in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146722in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CY}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468162in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468162in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789603in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.789603in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789603in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111044in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.111044in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111044in,y=1.250461in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.328239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.299323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.475557in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.475557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.446640in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.622875in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.622875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.593958in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.770193in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.770193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.741276in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.917511in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.917511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.888594in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.064828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=2.035912in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=1.696534in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484874in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{1.935925in}}%
\pgfpathlineto{\pgfqpoint{0.484874in}{1.935925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806315in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{1.986013in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{1.986013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127755in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{1.921194in}}%
\pgfpathlineto{\pgfqpoint{1.127755in}{1.921194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449196in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{1.449196in}{1.668543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770636in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.822067in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.822067in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{1.770636in}{1.976438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092077in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.143507in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.143507in}{1.802603in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{1.802603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413518in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{1.855637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734958in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{2.734958in}{1.488816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056399in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.107829in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.107829in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{3.056399in}{1.368752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542733in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.594164in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.594164in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{0.542733in}{1.840905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864174in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{0.864174in}{1.902779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185615in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{1.896886in}}%
\pgfpathlineto{\pgfqpoint{1.185615in}{1.896886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507055in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.558486in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.558486in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{1.507055in}{1.787134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828496in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.879926in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{1.879926in}{1.857110in}}%
\pgfpathlineto{\pgfqpoint{1.828496in}{1.857110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149936in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{2.149936in}{1.856374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471377in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.522807in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.522807in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{2.471377in}{1.714949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792817in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.844248in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.844248in}{1.754724in}}%
\pgfpathlineto{\pgfqpoint{2.792817in}{1.754724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{1.328239in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114258in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.165688in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.165688in}{1.978648in}}%
\pgfpathlineto{\pgfqpoint{3.114258in}{1.978648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299729in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.328239in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{2.064828in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533668in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.533668in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521238in,y=0.155435in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677181in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.677181in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675738in,y=0.215810in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820693in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.820693in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820932in,y=0.225051in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964206in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.964206in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966967in,y=0.238911in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107719in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.107719in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099706in,y=0.179711in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251231in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253493in,y=0.236170in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394744in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.394744in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390764in,y=0.201872in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538256in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.538256in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536799in,y=0.215732in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont HT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681769in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.681769in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670293in,y=0.160682in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825281in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.825281in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813806in,y=0.160682in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968794in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955808in,y=0.152381in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont OHH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112306in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.112306in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111448in,y=0.219021in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255819in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.255819in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254661in,y=0.217377in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399331in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.399331in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399014in,y=0.221997in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542844in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.542844in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533264in,y=0.171097in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CRC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686357in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.686357in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678173in,y=0.178771in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont SPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829869in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.829869in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819405in,y=0.166242in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973382in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.973382in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973193in,y=0.222702in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116894in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.116894in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118558in,y=0.232882in,left,base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont CL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825281in,y=0.091296in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont instrument classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.428872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.399956in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.576190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.547273in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.723508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.694591in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.870826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.841909in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.018144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=0.989227in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.165461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159972in,y=1.136545in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104417in,y=0.797167in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F-measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484874in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.530798in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.530798in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{0.484874in}{0.943012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628387in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.674311in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.674311in}{1.077807in}}%
\pgfpathlineto{\pgfqpoint{0.628387in}{1.077807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771899in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.817823in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{0.771899in}{1.024773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915412in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{0.915412in}{0.707303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058924in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.104848in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.104848in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.058924in}{0.911338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202437in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{1.202437in}{0.690361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345949in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.391873in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{0.652795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489462in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{0.557775in}}%
\pgfpathlineto{\pgfqpoint{1.489462in}{0.557775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632974in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{1.632974in}{1.005622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776487in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.822411in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.822411in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{1.776487in}{0.720562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920000in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.965924in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.965924in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{0.945221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063512in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.109436in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.109436in}{0.955534in}}%
\pgfpathlineto{\pgfqpoint{2.063512in}{0.955534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207025in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.252949in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.252949in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{0.924597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350537in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.396461in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.396461in}{0.538624in}}%
\pgfpathlineto{\pgfqpoint{2.350537in}{0.538624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494050in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.539974in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.539974in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{2.494050in}{0.864197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637562in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.683486in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.683486in}{0.472331in}}%
\pgfpathlineto{\pgfqpoint{2.637562in}{0.472331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781075in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{0.518736in}}%
\pgfpathlineto{\pgfqpoint{2.781075in}{0.518736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924587in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.970511in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.970511in}{0.496638in}}%
\pgfpathlineto{\pgfqpoint{2.924587in}{0.496638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068100in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.114024in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.114024in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{3.068100in}{0.797903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536539in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.582463in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.582463in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.536539in}{0.809689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680051in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{0.680051in}{0.897343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823564in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{0.823564in}{0.870089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967076in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{0.967076in}{0.888504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110589in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.156513in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.156513in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{0.981314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254101in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{1.254101in}{0.730137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397614in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.443538in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.443538in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{1.397614in}{0.685942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541126in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.587050in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.587050in}{0.694044in}}%
\pgfpathlineto{\pgfqpoint{1.541126in}{0.694044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684639in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.730563in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.730563in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{1.684639in}{0.724245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828152in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.874076in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{1.874076in}{0.763284in}}%
\pgfpathlineto{\pgfqpoint{1.828152in}{0.763284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971664in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{1.971664in}{0.814845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115177in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{2.115177in}{0.775069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258689in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.304613in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.304613in}{0.752972in}}%
\pgfpathlineto{\pgfqpoint{2.258689in}{0.752972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402202in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{2.402202in}{0.723508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545714in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.591638in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.591638in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{0.901763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689227in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.735151in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.735151in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{2.689227in}{0.870089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832739in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.878663in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{2.878663in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{2.832739in}{0.901763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976252in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.022176in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.022176in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{2.976252in}{0.910602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350833in}{0.428872in}}{\pgfqpoint{2.948896in}{0.736589in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119764in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.165688in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.165688in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{3.119764in}{1.012988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299729in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{0.428872in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{0.428872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350833in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{3.299729in}{1.165461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363306in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{0.529973in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{0.363306in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596640in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679313in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.845979in}{2.108153in}}%
\pgfpathlineto{\pgfqpoint{2.845979in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{2.679313in}{2.166486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912646in,y=2.108153in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MIDI bal.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

